Network Effects on Robustness of Dynamic Systems

We review selected results related to robustness of networked systems in finite and asymptotically large size regimes, under static and dynamical settings. In the static setting, within the framework of flow over finite networks, we discuss the effect of physical constraints on robustness to loss in link capacities. In the dynamical setting, we review several settings in which small gain type analysis provides tight robustness guarantees for linear dynamics over finite networks towards worst-case and stochastic disturbances. We also discuss network flow dynamic settings where nonlinear techniques facilitate in understanding the effect on robustness of constraints on capacity and information, substituting information with control action, and cascading failure. We also contrast the latter with a representative contagion model. For asymptotically large networks, we discuss the role of network properties in connecting microscopic shocks to emergent macroscopic fluctuations under linear dynamics as well as for economic networks at equilibrium. Through the review of these results, the paper aims to achieve two objectives. First, to highlight selected settings in which the role of interconnectivity structure of a network on its robustness is well-understood. Second, to highlight a few additional settings in which existing system theoretic tools give tight robustness guarantees, and which are also appropriate avenues for future network-theoretic investigations.

==> fig/Aone.tex <==
\begin{tikzpicture}
\draw[very thick,line width=1mm] (3,0) circle(0.6) node (a) {\Huge $x_1$};
\draw[very thick,line width=1mm] (0,2) circle(0.6) node (b) {\Huge $x_2$};
\draw[very thick,line width=1mm] (0,-2) circle(0.6) node (c) {\Huge $x_3$};
\draw[very thick,line width=1mm] (-3,0) circle(0.6) node (d) {\Huge $x_4$};

\draw[very thick,dashed,->,line width=1mm] (b) -- (a);
\draw[very thick,dashed,->,line width=1mm] (c) to[bend left] (b);

\end{tikzpicture}

==> fig/Atwo.tex <==
\begin{tikzpicture}
\draw[very thick,line width=1mm] (3,0) circle(0.6) node (a) {\Huge $x_1$};
\draw[very thick,line width=1mm] (0,2) circle(0.6) node (b) {\Huge $x_2$};
\draw[very thick,line width=1mm] (0,-2) circle(0.6) node (c) {\Huge $x_3$};
\draw[very thick,line width=1mm] (-3,0) circle(0.6) node (d) {\Huge $x_4$};

\draw[very thick,dashed,->,line width=1mm] (b) to[bend left] (c);

\end{tikzpicture}

==> fig/Azero.tex <==
\begin{tikzpicture}
\draw[very thick,line width=1mm] (3,0) circle(0.6) node (a) {\Huge $x_1$};
\draw[very thick,line width=1mm] (0,2) circle(0.6) node (b) {\Huge $x_2$};
\draw[very thick,line width=1mm] (0,-2) circle(0.6) node (c) {\Huge $x_3$};
\draw[very thick,line width=1mm] (-3,0) circle(0.6) node (d) {\Huge $x_4$};

\draw[very thick,->,line width=1mm] (a) -- (c);
\draw[very thick,->,line width=1mm] (c) to[bend left] (d);
\draw[very thick,->,line width=1mm] (d) to[bend left] (c);

\end{tikzpicture}

==> fig/M-Delta-v2.tex <==
\begin{tikzpicture}
\draw[very thick,line width=1mm] (-1,-1) rectangle (1,1);
\draw[very thick] (0,0) node {\Huge $M$};

\draw[very thick,line width=1mm] (-1,-4) rectangle (1,-2);
\draw[very thick] (0,-3) node {\Huge $\bigtriangle$};

\draw[very thick,->,line width=1mm] (1,0) -- (3,0) -- (3,-3+0.35); 
\draw[very thick,->,line width=1mm] (3-0.35,-3) -- (1,-3);

\draw[very thick,line width=1mm] (-3,0) circle(0.35);
\draw[very thick,line width=1mm] (3,-3) circle(0.35);

\draw[very thick,->,line width=1mm] (-3+0.35,0) -- (-1,0);
\draw[very thick,->,line width=1mm] (-1,-3) -- (-3,-3) -- (-3,-0.35);
\draw[very thick,->,line width=1mm] (-5,0) -- (-3-0.35,0);
\draw[very thick,->,line width=1mm] (5,-3) -- (3+0.35,-3);

\draw[very thick] (-5,-0.5) node {\Huge $\omega$};
\draw[very thick] (5,-3+0.5) node {\Huge $d$};
\draw[very thick] (-2,0.5) node {\Huge $u$};
\draw[very thick] (2,0.5) node {\Huge $y$};
\draw[very thick] (-2,0.5-3) node {\Huge $r$};
\draw[very thick] (2,0.5-3) node {\Huge $v$};

\draw[very thick] (-3,0) node {\Large $+$};
\draw[very thick] (3,-3) node {\Large $+$};

\end{tikzpicture}

==> fig/M-Delta.tex <==
\begin{tikzpicture}
\draw[very thick,line width=1mm] (-1,-1) rectangle (1,1);
\draw[very thick] (0,0) node {\Huge $\mc M$};

\draw[very thick,line width=1mm] (-1,-4) rectangle (1,-2);
\draw[very thick] (0,-3) node {\Huge $\bigtriangle$};

\draw[very thick,->,line width=1mm] (1,0) -- (3,0) -- (3,-3) -- (1,-3);

\draw[very thick,line width=1mm] (-3,0) circle(0.35);

\draw[very thick,->,line width=1mm] (-3+0.35,0) -- (-1,0);
\draw[very thick,->,line width=1mm] (-1,-3) -- (-3,-3) -- (-3,-0.35);
\draw[very thick,->,line width=1mm] (-5,0) -- (-3-0.35,0);

\draw[very thick] (-5,-0.5) node {\Huge $\bar{\omega}$};
\draw[very thick] (-2,0.5) node {\Huge $u$};
\draw[very thick] (2,0.5) node {\Huge $y$};
\draw[very thick] (-2,0.5-3) node {\Huge $r$};

\end{tikzpicture}

==> fig/binary-tree-directed-tikz.tex <==
\begin{tikzpicture}

\path (0,0) node(a) [circle,fill=gray,draw,line width=0.5mm] {\Huge $  $}
	(-2,-1) node(b) [circle,fill=gray,draw,line width=0.5mm] {$  $}
	(2,-1) node(c) [circle,fill=gray,draw,line width=0.5mm] {$  $}
	(-2.75,-2) node(d) [circle,fill=gray,draw,line width=0.5mm] {$  $}
	(-1.25,-2) node(e) [circle,fill=gray,draw,line width=0.5mm] {$  $}
	(2.75,-2) node(f) [circle,fill=gray,draw,line width=0.5mm] {$  $}
	(1.25,-2) node(g) [circle,fill=gray,draw,line width=0.5mm] {$  $};

\draw[very thick, ->, line width=0.75mm] (a) -- (b); 
\draw[very thick, ->, line width=0.75mm] (b) -- (d);
\draw[very thick, ->, line width=0.75mm] (d) -- (-3.25,-3);
\draw[very thick, ->, line width=0.75mm] (d) -- (-2.25,-3);
\draw[very thick, ->, line width=0.75mm] (e) -- (-1.75,-3);
\draw[very thick, ->, line width=0.75mm] (b) -- (e);
\draw[very thick, ->, line width=0.75mm] (e) -- (-0.75,-3);

\draw[very thick, ->, line width=0.75mm] (a) -- (c);
\draw[very thick, ->, line width=0.75mm] (c) -- (f);
\draw[very thick, ->, line width=0.75mm] (f) -- (3.25,-3);
\draw[very thick, ->, line width=0.75mm] (f) -- (2.25,-3);
\draw[very thick, ->, line width=0.75mm] (g) -- (1.75,-3);
\draw[very thick, ->, line width=0.75mm] (c) -- (g);
\draw[very thick, ->, line width=0.75mm] (g) -- (0.75,-3);

\draw[very thick, ->, line width=0.75mm] (a) .. controls (-0.5,1) and (0.5,1) .. (a);

\end{tikzpicture}

==> fig/binary-tree-tikz.tex <==
\begin{tikzpicture}

\path (0,0) node(a) [circle,draw,line width=0.5mm] {$  $}
	(-2,-1) node(b) [circle,draw,line width=0.5mm] {$  $}
	(2,-1) node(c) [circle,draw,line width=0.5mm] {$  $}
	(-2.75,-2) node(d) [circle,draw,line width=0.5mm] {$  $}
	(-1.25,-2) node(e) [circle,draw,line width=0.5mm] {$  $}
	(2.75,-2) node(f) [circle,draw,line width=0.5mm] {$  $}
	(1.25,-2) node(g) [circle,draw,line width=0.5mm] {$  $};

\draw[very thick, line width=0.75mm] (a) -- (b) -- (d) -- (-3,-3);
\draw[very thick, line width=0.75mm] (d) -- (-2.5,-3);
\draw[very thick, line width=0.75mm] (e) -- (-1.5,-3);
\draw[very thick, line width=0.75mm] (b) -- (e) -- (-1,-3);

\draw[very thick, line width=0.75mm] (a) -- (c) -- (f) -- (3,-3);
\draw[very thick, line width=0.75mm] (f) -- (2.5,-3);
\draw[very thick, line width=0.75mm] (g) -- (1.5,-3);
\draw[very thick, line width=0.75mm] (c) -- (g) -- (1,-3);

\draw (-2.75,-3.5) node {\Huge $\vdots$};
\draw (-1.25,-3.5) node {\Huge $\vdots$};
\draw (2.75,-3.5) node {\Huge $\vdots$};
\draw (1.25,-3.5) node {\Huge $\vdots$};

\end{tikzpicture}

==> fig/capacity-function-reduction-overlay.tex <==
\begin{tikzpicture}
\draw[<->, thick, line width =1mm] (0,10) node [above,scale=1.5,black] {\Huge $\lambdamax$}-- (0,0) node [below left] {} -- (10,0) node [below,scale=1.75,black] {\Huge $\Weq$}; 

\draw[line width=1.25mm,black] (2, 2) to (3, 4) to (5.5, 4); 
\draw[line width=1.25mm,black] (5.5, 4) [out = -60, in = 160] to (8,2.3);

%\draw[line width=1.25mm,black!40!white] (2, 2) to (3, 4) to (5.5, 4); 
%\draw[line width=1.25mm,black!40!white] (5.5, 4) [out = -60, in = 160] to (8,2.3);

\draw[line width=1.25mm,red] (0.9, 2) to (1.1, 3.35) -- (2,3.35) -- (2.3,2.5);
\draw[line width=1.25mm,green] (1.25, 2.5) to (4, 2.5);

%\draw[line width=1.25mm,red!40!white] (0.9, 2) to (1.1, 3.35) -- (2,3.35) -- (2.3,2.5);
%\draw[line width=1.25mm,green!40!white] (1.25, 2.5) to (4, 2.5);

\draw[line width=1.25mm,blue] (2.2, 5) to (2.6, 7.25) -- (3.5,7.25) -- (3.9,6.5);
\draw[line width=1.25mm,blue] (3.9,6.5) [out = -60, in = 150] to (5.5,4.5);

%(1.25, 2.5) to (4, 2.5);

\draw[line width=1.25mm,blue] (5.5,7) -- (7,7);
\draw (10.5,7) node [scale=1.25,black] {\Huge $\{e_1, \ldots, e_5\}$};
\draw[line width=1.25mm,green] (5.5,8.25) -- (7,8.25);
\draw (10.5,8.25) node [scale=1.25,black] {\Huge $\{e_1, e_2\}$};
\draw[line width=1.25mm,red] (5.5,9.5) -- (7,9.5);
\draw (10.5,9.5) node [scale=1.25,black] {\Huge $\{e_3, e_4, e_5\}$};
\draw[line width=1.25mm,black] (5.5,10.75) -- (7,10.75);
\draw (10.5,10.75) node [scale=1.25,black] {\Huge $\{e_4, e_5\}$};

\draw [draw=gray,line width=1mm] (5,6) rectangle (13.5,11.5);

\end{tikzpicture}

==> fig/cycle-tikz.tex <==
\begin{tikzpicture}

\path (-1,1) node(a) [circle,draw,line width=0.5mm] {$  $}
	(1,1) node(b) [circle,draw,line width=0.5mm] {$  $}
	(1,-1) node(c) [circle,draw,line width=0.5mm] {$  $}
	(-1,-1) node(d) [circle,draw,line width=0.5mm] {$  $};

\draw[very thick, line width=0.75mm] (a) -- (b) -- (c) -- (d) -- (a);

\end{tikzpicture}

==> fig/ieee39-net-with-nodes-marked.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}
\begin{document}

\begin{tikzpicture}                   
 \node[supply node] (39) at (0, -1) {$\text{  }$};   \node[main node] (1) at (0, 1) {$\text{  }$};
 \node[main node, fill=gray] (2) at (1.5, 2.5) {$\text{  }$};  \node[main node] (9) at (1.5, -2.5) {$\text{  }$};
  \node[main node, fill=gray] (3) at (3.5, 2.5) {$\text{  }$};   \node[main node, fill=gray] (8) at (3.5, -2.5) {$\text{  }$}; 
  \node[demand node] (4) at (5, 1) {$\text{  }$};   \node[main node, fill=gray] (5) at (5, -1) {$\text{  }$}; 
  \node[main node, fill=gray] (6) at (6, -2.5) {$\text{  }$};     \node[main node] (7) at (4.5, -4) {$\text{  }$};    \node[main node] (31) at (6.1, -4) {$\text{  }$}; 
  \node[main node, fill=gray] (14) at (7, 1) {};      \node[main node] (13) at (8.5, -0.2) {$\text{  }$}; 
   \node[main node] (11) at (7.5, -3.5) {$\text{  }$};
 \node[main node] (12) at (7.5, -1.8) {$\text{  }$};  \node[main node] (10) at (9, -2.3) {$\text{  }$}; 
 \node[main node] (18) at (5.3, 3.3) {$\text{  }$};  \node[main node, fill=gray] (17) at (7, 4) {$\text{  }$}; 
   \node[main node] (15) at (9, 1.6) {$\text{  }$};     \node[main node] (16) at (9, 3.4) {$\text{  }$};  
   
    \node[main node] (25) at (3, 4) {$\text{  }$};  
    \node[main node] (26) at (4.2, 5.5) {$\text{  }$};   \node[main node] (27) at (5.8, 5.5) {$\text{  }$};    
         \node[main node] (30) at (0, 4) {$\text{  }$};      \node[main node] (37) at (1.5, 5.5) {$\text{  }$}; 
     \node[main node] (28) at (3.2, 6.8) {$\text{  }$};      \node[main node] (29) at (5.2, 6.8) {$\text{  }$};  
     \node[main node] (38) at (7, 6.8) {$\text{  }$}; 
     
     \node[main node] (24) at (10, 5) {$\text{  }$};       \node[main node] (23) at (12, 5) {$\text{  }$};    \node[main node] (36) at (11, 6.5) {$\text{  }$};
     \node[main node] (21) at (11, 3.4) {$\text{  }$};   \node[main node] (22) at (13, 3.4) {$\text{  }$};    \node[main node] (35) at (13, 1.7) {$\text{  }$};
     \node[main node] (19) at (10.5, 2) {$\text{  }$};        \node[main node] (33) at (11.8, 1) {$\text{  }$};
      \node[main node] (20) at (10.5, 0.3) {$\text{  }$};     \node[main node] (34) at (10.5, -1.5) {$\text{  }$};

\draw[dashed, thick, blue,line width = 1mm] (7.5,-1.3) ellipse (1.9 and 2.5) ;

\path[cascading edge]
	(1) edge (2)        % e1 
	(1) edge  (39)     % e2
	(2) edge (3)	     % e3
	(2) edge (30)	     % e5
	(2) edge (25)	     % e4
	(3) edge (4)	     % e6
	(3) edge (18)	     % e7
	(4) edge (5)  	% e8
	(4) edge (14) 	 % e9
	(5) edge (6)  	 % e10
	(5) edge (8)  	% e11
	(6) edge (7)   	% e12
	(6) edge (11)  	 % e13
	(6) edge (31)   	% e14
	(7) edge (8)   	% e15
	(8) edge  (9)      % e16
	(9) edge (39)      % e17
	(10) edge (11)   % e18
	(10) edge (13)   % e19
	(11) edge (12)   % e21
	(12) edge (13)   % e22
	(13) edge (14)   % e23
	(14) edge (15)   % e24
	(15) edge  (16) 		% e25
	(16) edge  (19) 		% e27
	(16) edge  (21) 		% e28
	(16) edge  (24) 		% e29
	(17) edge  (16) 		% e26
	(17) edge  (18) 		% e30
	(17) edge (27)	     % e31
	(19) edge  (20) 		% e32
	(19) edge  (33) 		% e33
	(20) edge  (34) 		% e34
	(21) edge  (22) 		% e35
	(22) edge  (23) 		% e36
	(22) edge  (35) 		% e37
	(23) edge  (36) 		% e39
	(23) edge  (24) 		% e38
	(25) edge (26)	     % e40
	(25) edge (37)	     % e41
	(26) edge (27)	     % e42
	(26) edge (28)	     % e43
	(26) edge (29)	     % e44
	(28) edge (29)	     % e45
	(29) edge (38)	     % e46 
	;     	
\end{tikzpicture} 
\end{document}

==> fig/ieee39-terminal-with-nodes-marked.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}
\begin{document}
\begin{tikzpicture}[node distance=0.6cm and 1.5cm]
 \node[supply node] (39) {};
 \node[main node, fill=gray] (2) [above right =2.3cm of 39] {};
 \node[main node, fill=gray] (3) [above right =of 2] {};
 \node[main node, fill=gray] (17) [below right =of 2] {};

 \node[main node, fill=gray] (8) [below right =2.3cm of 39] {};
 \node[main node, fill=gray] (5) [below right =of 8] {};
 \node[main node, fill=gray] (6) [above right = of 8] {};
 
 \node[main node, fill=gray] (14) [below right = of 17] {};
 \node[demand node] (4) [right = of 14] {};

 \path[cascading edge, edge label]
   (39) edge  (2) 
   (39) edge  (8)
   (2) edge  (3) 
   (2) edge  (17)
   (3) edge  (17) 
     
    (8) edge (5)   
    (8) edge  (6)   
    (5) edge (6)   

    (17) edge  (14)   
    (6) edge[blue, line width=1.25mm] (14) 
    
    (3) edge  (4) 
    (14) edge (4) 
    (5) edge (4) ;
      
\end{tikzpicture}
\end{document}

==> fig/networkflow-pls.tex <==
\begin{tikzpicture}
\draw[very thick,line width=1mm] (-1,-1) rectangle (1,1);
\draw[very thick] (0,0) node {\LARGE $\begin{array}{c|c}
A & B \\
\hline
C & 0
\end{array}$};

\draw[very thick,line width=1mm] (-1,-6.6) rectangle (1,-1.5);
\draw[very thick] (0,-4) node {\Huge $\vdots$};

\draw[very thick,->,line width=1mm] (1,0) -- (3,0) -- (3,-4) -- (1,-4);

\draw[very thick,->,line width=1mm] (-1,-4) -- (-3,-4) -- (-3,0) -- (-1,0);

\draw[very thick] (-2,0.5) node {\Huge $u$};
\draw[very thick] (2,0.5) node {\Huge $y$};

\draw[gray, line width=0.5mm] (-0.75,-3) -- (-0.75,-2);
\draw[gray, line width=0.5mm] (-0.75,-3) -- (0.65,-3);
\draw[very thick] (-0.75,-1.85) node {\large $u_1$};
\draw[very thick] (0.8,-3) node {\large $y_1$};
\draw[very thick, line width=0.75mm] (-0.75,-3) -- (-0.25,-3) -- (0.5,-2.25);
\draw[very thick] (-0.25,-3.3) node {\large $\tilde{c}_1$};

\draw[gray, line width=0.5mm] (-0.75,-6) -- (-0.75,-5);
\draw[gray, line width=0.5mm] (-0.75,-6) -- (0.65,-6);
\draw[very thick] (-0.75,-4.85) node {\large $u_n$};
\draw[very thick] (0.8,-6) node {\large $y_n$};
\draw[very thick, line width=0.75mm] (-0.75,-6) -- (-0.25,-6) -- (0.5,-5.25);
\draw[very thick] (-0.25,-6.3) node {\large $\tilde{c}_n$};

\end{tikzpicture}

==> fig/non-monotonicity.tex <==
\begin{tikzpicture}
\begin{axis}[width=1.65\textwidth,
    height=\axisdefaultheight,
    ticklabel style = {font=\Huge},
    axis x line = bottom,
    axis y line = left,
    minor x tick num=1,
    xlabel={\Huge $t$},
    xmin=0,xmax=11,
    ylabel={\Huge $\lambdamax(\mc W(t))$},
    ymin=0,ymax=2,
    extra x tick labels={\kern1mm},
    xtick={0,1,2,...,11},
    xticklabels= {0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={,,}
    ]
    \end{axis}
    \draw[line width=1mm] (1,1.5) -- (2, 1.2) to (3, 1.4) to (4, 2.2) to (5,2.3) to (6,1.8) to (7,3.5) to (8,1.75) to (9,1.35) to (10,1.5) to (11,0.9); 
    \draw[dashed,line width=1mm] (0,4.5) -- (1,1.5);
       
%\draw[green, fill]  (0,4.5) node [above right]{\Huge pre-disturbance};
%
%\draw[green, fill]  (0,4.5) circle(4pt);
%
%\draw[red, fill]  (1,1.5) node [below right]{\Huge post-disturbance}; 
%
%\draw[red, fill]  (1,1.5) circle(4pt);  
%
%\draw[blue, fill]  (7,3.5) node [above]{\Huge post-disturbance max capacity}; 
%
%\draw[blue, fill]  (7,3.5) circle(4pt);       

\end{tikzpicture}

==> fig/parallel-net.tex <==
%\[
\begin{tikzpicture}[node distance=5cm]
%\node[supply node] (1) {\Large source}; 
\node[draw, circle, line width=1mm, scale=1, fill=black] (1) {$ $}; 
%\node[demand node] (2) [right of=1] {\Large sink}; 
\node[draw, circle, line width=1mm, scale=1, fill=black] (2) [right of=1] {$ $};   
  
  \path[main edge, edge label] 
(1) edge[bend left, line width=1mm] node{$ $} (2)
(1) edge[bend right, line width=1mm] node{$ $} (2);
\draw (2.5,0.1) node {\Huge $\vdots$};

%\draw[very thick, dashed, line width=1mm] (1,0) -- (2,0);
%\draw[very thick,line width=1mm] (-3,0) circle(0.6) node (d) {\Huge $x_4$};
\end{tikzpicture}
%\]
%\end{document}

==> fig/regular-tikz.tex <==
\begin{tikzpicture}

\path (-1,1) node(a) [circle,draw,line width=0.5mm] {$  $}
	(1,1) node(b) [circle,draw,line width=0.5mm] {$  $}
	(1,-1) node(c) [circle,draw,line width=0.5mm] {$  $}
	(-1,-1) node(d) [circle,draw,line width=0.5mm] {$  $};

\draw[very thick, line width=0.75mm] (a) -- (b) -- (c) -- (d) -- (a) -- (c);
\draw[very thick, line width=0.75mm] (d) -- (b);
\end{tikzpicture}

==> fig/ring-tikz.tex <==
\begin{tikzpicture}

\path 
(0,3) node(a) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $1$}
	(-3*1.414/2,3*1.414/2) node(b) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $2$}
	(-3,0) node(c) [circle,,fill=gray,draw,line width=0.5mm] {\LARGE $3$}
	(-3*1.414/2,-3*1.414/2) node(d) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $4$}
	(3*1.414/2,3*1.414/2) node(e) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $n$}
	;

\draw[very thick, ->, line width=0.75mm] (a) .. controls (-3*0.3827,3*0.9239) .. (b);
\draw[very thick, ->, line width=0.75mm] (b) .. controls (-3*0.9239,3*0.3827) .. (c);
\draw[very thick, ->, line width=0.75mm] (c) .. controls (-3*0.9239,-3*0.3827) .. (d);
\draw[very thick, ->, line width=0.75mm] (d) .. controls (-3*0.3827,-3*0.9239) .. (0,-3);
\draw[very thick, ->, line width=0.75mm] (3,0) .. controls (3*0.9239,3*0.3827) .. (e);
\draw[very thick, ->, line width=0.75mm] (e) .. controls (3*0.3827,3*0.9239) .. (a);

\draw[fill] (3*0.3827,-3*0.9239) circle (.5ex);
\draw[fill] (3*1.414/2,-3*1.414/2) circle (.5ex);
\draw[fill] (3*0.9239,-3*0.3827) circle (.5ex);

\end{tikzpicture}

==> fig/second-order-motivation-a-tikz.tex <==
\begin{tikzpicture}

\path (0,0) node(a) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $1$}
(-4,-2) node(b) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $2$}
(-1,-2) node(c) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $3$}
(4,-2) node(d) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $d^n$}
(-5,-4) node(e) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $ $}
(-4.5,-4) node(f) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $ $}
(-3,-4) node(g) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $ $}
(-2,-4) node(h) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $ $}
(-1.5,-4) node(i) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $ $}
(0,-4) node(j) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $ $}
(3,-4) node(k) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $ $}
(4.5,-4) node(l) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $ $}
(5,-4) node(m) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $ $}
;

\path (a) edge [loop above, line width=0.75mm] (0,0.75) (a);

%\path (a) edge [loop above, line width=0.75mm] (0,0.75) (a);
%
\draw[very thick, ->, line width=0.75mm] (a) -- (b);
\draw[very thick, ->, line width=0.75mm] (a) -- (c);
\draw[very thick, ->, line width=0.75mm] (a) -- (d);

\draw[very thick, ->, line width=0.75mm] (b) -- (e);
\draw[very thick, ->, line width=0.75mm] (b) -- (f);
\draw[very thick, ->, line width=0.75mm] (b) -- (g);

\draw[very thick, ->, line width=0.75mm] (c) -- (h);
\draw[very thick, ->, line width=0.75mm] (c) -- (i);
\draw[very thick, ->, line width=0.75mm] (c) -- (j);

\draw[very thick, ->, line width=0.75mm] (d) -- (k);
\draw[very thick, ->, line width=0.75mm] (d) -- (l);
\draw[very thick, ->, line width=0.75mm] (d) -- (m);

\draw[fill] (1.5,-2) circle (.5ex);
\draw[fill] (1,-2) circle (.5ex);
\draw[fill] (2,-2) circle (.5ex);

%
\draw (-3.75,-4) node {\Huge $\ldots$};
\draw (-0.75,-4) node {\Huge $\ldots$};
\draw (3.75,-4) node {\Huge $\ldots$};

\draw [
    very thick, line width = 0.5mm,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate
] (e) -- (g) 
node [pos=0.5,anchor=north,yshift=-0.6cm] {\LARGE $\tilde{d}^n$}; 

\draw [
    very thick, line width = 0.5mm,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate
] (h) -- (j) 
node [pos=0.5,anchor=north,yshift=-0.6cm] {\LARGE $\tilde{d}^n$}; 

\draw [
    very thick, line width = 0.5mm,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate
] (k) -- (m) 
node [pos=0.5,anchor=north,yshift=-0.6cm] {\LARGE $\tilde{d}^n$}; 

\end{tikzpicture}

==> fig/second-order-motivation-b-tikz.tex <==
\begin{tikzpicture}

\path 
(-4,-2) node(b) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $1$}
(-1,-2) node(c) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $2$}
(4,-2) node(d) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $d^n$}
(-5,-4) node(e) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $ $}
(-4.5,-4) node(f) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $ $}
(-3,-4) node(g) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $ $}
(-2,-4) node(h) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $ $}
(-1.5,-4) node(i) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $ $}
(0,-4) node(j) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $ $}
(3,-4) node(k) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $ $}
(4.5,-4) node(l) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $ $}
(5,-4) node(m) [circle,fill=gray,draw,line width=0.5mm] {\LARGE $ $}
;

\path (b) edge [loop above, line width=0.75mm] (-4,-1.25) (b);
\path (c) edge [loop above, line width=0.75mm] (-1,-1.25) (c);
\path (d) edge [loop above, line width=0.75mm] (4,-1.25) (d);

\draw[very thick, ->, line width=0.75mm] (b) -- (e);
\draw[very thick, ->, line width=0.75mm] (b) -- (f);
\draw[very thick, ->, line width=0.75mm] (b) -- (g);

\draw[very thick, ->, line width=0.75mm] (c) -- (h);
\draw[very thick, ->, line width=0.75mm] (c) -- (i);
\draw[very thick, ->, line width=0.75mm] (c) -- (j);

\draw[very thick, ->, line width=0.75mm] (d) -- (k);
\draw[very thick, ->, line width=0.75mm] (d) -- (l);
\draw[very thick, ->, line width=0.75mm] (d) -- (m);

\draw[fill] (1.5,-2) circle (.5ex);
\draw[fill] (1,-2) circle (.5ex);
\draw[fill] (2,-2) circle (.5ex);

%
\draw (-3.75,-4) node {\Huge $\ldots$};
\draw (-0.75,-4) node {\Huge $\ldots$};
\draw (3.75,-4) node {\Huge $\ldots$};

\draw [
    very thick, line width = 0.5mm,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate
] (e) -- (g) 
node [pos=0.5,anchor=north,yshift=-0.6cm] {\LARGE $d^n-1$}; 

\draw [
    very thick, line width = 0.5mm,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate
] (h) -- (j) 
node [pos=0.5,anchor=north,yshift=-0.6cm] {\LARGE $\tilde{d}^n-1$}; 

\draw [
    very thick, line width = 0.5mm,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate
] (k) -- (m) 
node [pos=0.5,anchor=north,yshift=-0.6cm] {\LARGE $\tilde{d}^n-1$}; 

\end{tikzpicture}

==> fig/star-network-tikz.tex <==
\begin{tikzpicture}

\path (0,0) node(a) [circle,fill=gray,draw,line width=0.5mm] {\Large $1$}
(-3,-1) node(b) [circle,fill=gray,draw,line width=0.5mm] {\Large $2$}
(-1.75,-2.5) node(c) [circle,fill=gray,draw,line width=0.5mm] {\Large $3$}
(0,-3) node(d) [circle,fill=gray,draw,line width=0.5mm] {\Large $4$}
(3,-1) node(e) [circle,fill=gray,draw,line width=0.5mm] {\Large $n$};

\path (a) edge [loop above, line width=0.75mm] (0,0.75) (a);

\draw[very thick, ->, line width=0.75mm] (a) -- (b);
\draw[very thick, ->, line width=0.75mm] (a) -- (c);
\draw[very thick, ->, line width=0.75mm] (a) -- (d);
\draw[very thick, ->, line width=0.75mm] (a) -- (e);

\draw[fill] (1.25,-2.75) circle (.5ex);
\draw[fill] (1.85,-2.4) circle (.5ex);
\draw[fill] (2.25,-2) circle (.5ex);

\end{tikzpicture}

==> fig/star-tikz.tex <==
\begin{tikzpicture}

\path (-1,1) node(a) [circle,draw,line width=0.5mm] {$  $}
	(1,1) node(b) [circle,draw,line width=0.5mm] {$  $}
	(1,-1) node(c) [circle,draw,line width=0.5mm] {$  $}
	(-1,-1) node(d) [circle,draw,line width=0.5mm] {$  $}
	(0,0) node(e) [circle,draw,line width=0.5mm] {$  $};

\draw[very thick, line width=0.75mm] (a) -- (e) -- (c);
\draw[very thick, line width=0.75mm] (b) -- (e) -- (d);
\end{tikzpicture}

==> fig/tail-risk-diminishing-connectivity-tikz.tex <==
\begin{tikzpicture}

\path 
(0,0) node(a) [circle,fill=gray,draw,line width=0.5mm] {\Large $1$}
(-2,-3) node(b) [circle,fill=gray,draw,line width=0.5mm] {\Large $2$}
(-1,-3) node(c) [circle,fill=gray,draw,line width=0.5mm] {\Large $3$}
(2,-3) node(d) [circle,fill=gray,draw,line width=0.5mm] {\Large $k$}
(6.75,-3) node(g) [circle,fill=gray,draw,line width=0.5mm] {\Large $n$}
;

\draw[fill=gray,draw,line width=0.5mm] (3.25,-3) circle (2.75ex);
\draw[fill=gray,draw,line width=0.5mm] (4.25,-3) circle (2.75ex);

\draw (0.5,-3) node {\Huge $\ldots$};
\draw (5.5,-3) node {\Huge $\ldots$};

\draw[very thick, ->, line width=0.75mm] (a) -- (b);
\draw[very thick, ->, line width=0.75mm] (a) -- (c);
\draw[very thick, ->, line width=0.75mm] (a) -- (d);


\end{tikzpicture}

==> fig/tree-of-triangle-tikz.tex <==
\begin{tikzpicture}

\path (-0.75,1) node(a) [circle,draw,line width=0.5mm] {$  $}
	(0.75,1) node(b) [circle,draw,line width=0.5mm] {$  $}
	(0,0) node(c) [circle,draw,line width=0.5mm] {$  $}
	(0,-1) node(d) [circle,draw,line width=0.5mm] {$  $}
	(-0.75,-2) node(e) [circle,draw,line width=0.5mm] {$  $}
	(0.75,-2) node(f) [circle,draw,line width=0.5mm] {$  $}
	(-1.5,-3) node(g) [circle,draw,line width=0.5mm] {$  $}
	(-2.5,-3.5) node(h) [circle,draw,line width=0.5mm] {$  $}
	(-1.5,-4) node(i) [circle,draw,line width=0.5mm] {$  $}
	(1.5,-3) node(j) [circle,draw,line width=0.5mm] {$  $}
	(2.5,-3.5) node(k) [circle,draw,line width=0.5mm] {$  $}
	(1.5,-4) node(l) [circle,draw,line width=0.5mm] {$  $};

\draw[very thick, line width=0.75mm] (-1.5,2) -- (a) -- (c) -- (d) -- (e) -- (g) -- (h) -- (-3.5,-3.75);
\draw[very thick, line width=0.75mm] (1.5,2) -- (b) -- (c);
\draw[very thick, line width=0.75mm] (d) -- (f) -- (j) -- (k) -- (3.5,-3.75);
\draw[very thick, line width=0.75mm] (g) -- (i) -- (-1.5,-5);
\draw[very thick, line width=0.75mm] (j) -- (l) -- (1.5,-5);
\draw[very thick, line width=0.75mm] (a) -- (b);
\draw[very thick, line width=0.75mm] (e) -- (f);
\draw[very thick, line width=0.75mm] (h) -- (i);
\draw[very thick, line width=0.75mm] (k) -- (l);
\end{tikzpicture}

==> fig/tree-reduced-1.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}
\begin{document}
\begin{tikzpicture}[node distance=0.3cm and 1cm]
 \node[supply node] (1) {};
 \node[main node] (2) [above right =of 1] {};
 \node[main node] (3) [below right =of 1] {};
 \node[demand node] (4) [below right =of 2] {};

 \path[main edge, edge label]
      (1) edge node{\LARGE $e_1$} (2)
     (2) edge node{\LARGE $e_2$} (4)
    (1) edge node[below left]{\LARGE $e_3$} (3)
   (3) edge[line width=0.75mm] node[below right] {\LARGE $\{e_4,e_5\}$} (4);
\end{tikzpicture}
\end{document}

==> fig/tree-reduced-2.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}
\begin{document}
\begin{tikzpicture}[node distance=2cm]
 \node[supply node] (1) {};
 \node[demand node] (4) [right =of 1] {};

 \path[main edge, edge label]
   (1) edge[bend left, green, line width = 0.75mm] node{\color{black}\LARGE $\{e_1,e_2\}$} (4)
   (1) edge[bend right, red, line width = 0.75mm] node[below]{\color{black}\LARGE $\{e_3,e_4,e_5\}$} (4);

\end{tikzpicture}
\end{document}

==> fig/tree-reduced-3.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}
\begin{document}
\begin{tikzpicture}[node distance=2cm]
 \node[supply node] (1) {};
 \node[demand node] (4) [right =of 1] {};

 \path[main edge, edge label]
   (1) edge[blue, line width=0.75mm] node[below]{\color{black}\LARGE $\{e_1,\ldots, e_5\}$} (4);

\end{tikzpicture}
\end{document}

==> fig/tree-reducible-net.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}
\begin{document}
\begin{tikzpicture}[node distance=0.4cm and 1.5cm]
 \node[supply node] (1) {};
 \node[main node] (2) [above right =of 1] {};
 \node[main node] (3) [below right =of 1] {};
 \node[demand node] (4) [below right =of 2] {};

 \path[main edge, edge label]
   (1) edge node{\LARGE $e_1$} (2)
   (1) edge node[below left]{\LARGE $e_3$} (3)
   (2) edge[bend left] node{\LARGE $e_2$} (4)
   (3) edge[bend left] node {\LARGE $e_4$} (4)
   (3) edge[bend right] node[below right] {\LARGE $e_5$} (4);

\end{tikzpicture}
\end{document}
